Analogous Dynamics of Boolean Network

Different Boolean networks may reveal similar dynamics although their definition differs, then preventing their distinction from the observations. This raises the question about the sufficiency of a particular Boolean network for properly reproducing a modeled phenomenon to make realistic predictions. The question actually depends on the invariant properties of behaviorally similar Boolean networks. In this article, we address this issue by considering that the similarity is formalized by isomorphism on graphs modeling their dynamics. The similarity also depends on the parameter governing the updating policy, called the mode. We define a general characterization of the group of isomorphism preserving the mode. From this characterization, we deduce invariant structural properties of the interaction graph and conditions to maintain an equivalence through mode variation.

==> boonfig.tex <==
\begin{center}
 \textsc{- sequential mode -}

 \medskip
\begin{tikzpicture}[xscale=3, yscale=1.5]
\GraphInit[vstyle = normal]
%%\tiny %% FONTSIZE OF THE VERTEX LABEL
\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny,
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{0000} 
\Vertex[x=0,y=1]{0001} 
\Vertex[x=1,y=0]{0010} 
\Vertex[x=1,y=1]{0011} 
\Vertex[x=.7,y=.25]{0100}
\Vertex[x=.7,y=1.25]{0101}
\Vertex[x=1.7,y=.25]{0110} 
\Vertex[x=1.7,y=1.25]{0111} 
\Vertex[x=2.1,y=0]{1000}
\Vertex[x=2.1,y=1]{1001} 
\Vertex[x=3.1,y=0]{1010} 
\Vertex[x=3.1,y=1]{1011} 
\Vertex[x=2.8,y=0.25]{1100}
\Vertex[x=2.8,y=1.25]{1101} 
\Vertex[x=3.8,y=0.25]{1110}
\Vertex[x=3.8,y=1.25]{1111} 

%% === HIGHLIGHTED VERTICES 
%% -- STEADY STATE
\tikzset{VertexStyle/.append style={fill=black!10}}
%% -- copy and paste from the above definition
\Vertex[x=2.8,y=0.25]{1100}

%% -- CES 
\tikzset{VertexStyle/.append style={fill=black!25}}
%% -- -- copy and paste from the above definition
\Vertex[x=0,y=0]{0000} 
\Vertex[x=0,y=1]{0001} 
\Vertex[x=1,y=0]{0010} 
\Vertex[x=1,y=1]{0011} 
\Vertex[x=.7,y=.25]{0100}
\Vertex[x=.7,y=1.25]{0101}
\Vertex[x=1.7,y=.25]{0110} 
\Vertex[x=1.7,y=1.25]{0111} 
 %% transitions
\SetUpEdge[style={post,->}, labelstyle={font=\footnotesize}]

%% FONT SIZE OF THE LABELS
\footnotesize
 % arrow of a_3
 \Edge[label={$a_3$}](0100)(0000);
 \Edge[label={$a_3$}](0010)(0110);
 \Edge[label={$a_3$}](1000)(1100);
 \Edge[label={$a_3$}](1010)(1110);
 \Edge[label={$a_3$}](0101)(0001);
 \Edge[label={$a_3$}](0011)(0111);
 \Edge[label={$a_3$}](1001)(1101);
 \Edge[label={$a_3$}](1011)(1111);
 % arrow of a_2
 \Edge[label={$a_2$}](0110)(0100);
 \Edge[label={$a_2$}](0111)(0101);
 \Edge[label={$a_2$}](1110)(1100);
 \Edge[label={$a_2$}](1111)(1101);
 \Edge[label={$a_2$}](0000)(0010);
 \Edge[label={$a_2$}](0001)(0011);
 \Edge[label={$a_2$}](1000)(1010);
 \Edge[label={$a_2$}](1001)(1011);
 %% arrow of a_1
 \Edge[label={$a_1$}](0001)(0000);
 \Edge[label={$a_1$}](0101)(0100);
 \Edge[label={$a_1$}](1001)(1000);
 \Edge[label={$a_1$}](1101)(1100);
 \Edge[label={$a_1$}](0010)(0011);
 \Edge[label={$a_1$}](0110)(0111);
 \Edge[label={$a_1$}](1010)(1011);
 \Edge[label={$a_1$}](1110)(1111);
 \end{tikzpicture}

 \textsc{- parallel mode -}

\medskip
\begin{tikzpicture}[xscale=3, yscale=1.5]
\GraphInit[vstyle = normal]

\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny, %% font of the node
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{0000} 
\Vertex[x=0,y=1]{0001} 
\Vertex[x=1,y=0]{0010} 
\Vertex[x=1,y=1]{0011} 
\Vertex[x=.7,y=.25]{0100}
\Vertex[x=.7,y=1.25]{0101}
\Vertex[x=1.7,y=.25]{0110} 
\Vertex[x=1.7,y=1.25]{0111} 
\Vertex[x=2.1,y=0]{1000}
\Vertex[x=2.1,y=1]{1001} 
\Vertex[x=3.1,y=0]{1010} 
\Vertex[x=3.1,y=1]{1011} 
\Vertex[x=2.8,y=0.25]{1100}
\Vertex[x=2.8,y=1.25]{1101} 
\Vertex[x=3.8,y=0.25]{1110}
\Vertex[x=3.8,y=1.25]{1111} 
%% SPECIAL VERTICES -- copy and paste nodes from the above definition
%% -- STEADY STATE
%% color
\tikzset{VertexStyle/.append style={fill=black!10}}
%% -- list
\Vertex[x=2.8,y=0.25]{1100}
%% Attractors
%% -- color 
\tikzset{VertexStyle/.append style={fill=black!25}}
%% -- list
\Vertex[x=0,y=0]{0000} 
\Vertex[x=1,y=0]{0010} 
\Vertex[x=.7,y=1.25]{0101}
\Vertex[x=1.7,y=1.25]{0111} 
%% transitions style
\tikzset{EdgeStyle/.style = {post}}
%% -- list
%% -- list
 \Edge(0000)(0010);
 \Edge[style={bend left, ->,post}](0001)(0010);
 \Edge(0010)(0111);
 \Edge(0011)(0111);
 \Edge(0100)(0000);
 \Edge(0101)(0000);
 \Edge[style={bend left,->,post}](0110)(0101);
 \Edge(0111)(0101);
 \Edge[style={bend left=40,->,post}](1000)(1110);
 \Edge(1001)(1110);
 \Edge(1010)(1111);
 \Edge(1011)(1111);
 \Edge(1101)(1100);
 \Edge[style={bend right=45,->,post}](1110)(1101);
 \Edge(1111)(1101);
 \end{tikzpicture}
 \end{center}

==> complementfig.tex <==
 \begin{center}
\begin{tabular}{c c}
$ f_{\{a_3,a_2,a_1\}} = \left \{ \begin{array}{l}
f_{a_1} = a_3 \lor a_2\\ f_{a_2} = a_1 \land a_3 \\ f_{a_3} = a_1 \land \lnot a_2
\end{array}\right.$
&
$ f_{\{a_3,a_2,a_1\}} = \left \{ \begin{array}{l}
f_{a_1} = a_3 \land a_2\\ f_{a_2} = a_1 \lor a_3 \\ f_{a_3} = a_1 \lor \lnot a_2
\end{array}\right.$
\\
\\
\begin{tikzpicture}[xscale=3, yscale=2]
\GraphInit[vstyle = normal]
%%\tiny %% FONTSIZE OF THE VERTEX LABEL
\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny,
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{000} 
\Vertex[x=0,y=1]{001} 
\Vertex[x=1,y=0]{010} 
\Vertex[x=1,y=1]{011} 
\Vertex[x=.7,y=.25]{100}
\Vertex[x=.7,y=1.25]{101}
\Vertex[x=1.7,y=.25]{110} 
\Vertex[x=1.7,y=1.25]{111} 
%% === HIGHLIGHTED VERTICES 
%% -- STEADY STATE
\tikzset{VertexStyle/.append style={fill=black!10}}
%% -- copy and paste from the above definition
\Vertex[x=0,y=0]{000}
%% -- OSCILLATORY EQUILIBRIA 
\tikzset{VertexStyle/.append style={fill=black!70, text=white}}
%% -- -- copy and paste from the above definition
 %% transitions
\SetUpEdge[style={post,->}, labelstyle={font=\footnotesize}]
%% FONT SIZE OF THE LABELS
\footnotesize
 %% arrow of a_1
 \Edge[label={$a_1$}](001)(000); %
 \Edge[label={$a_1$}](010)(011); %
 \Edge[label={$a_1$}](100)(101); %
 \Edge[label={$a_1$}](110)(111); %
 % arrow of a_2
 \Edge[label={$a_2$}](010)(000); %
\Edge[label={$a_2$}](011)(001); %
 \Edge[label={$a_2$}](101)(111); %
\Edge[label={$a_2$}](110)(100); %
 % arrow of a_3
 \Edge[label={$a_3$}](001)(101); %
 \Edge[label={$a_3$}](100)(000); %
 \Edge[label={$a_3$}](110)(010); %
 \Edge[label={$a_3$}](111)(011); %
 \end{tikzpicture}
& %% --- other picture
\begin{tikzpicture}[xscale=3, yscale=2]
\GraphInit[vstyle = normal]
%%\tiny %% FONTSIZE OF THE VERTEX LABEL
\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny,
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{111} 
\Vertex[x=0,y=1]{110} 
\Vertex[x=1,y=0]{101} 
\Vertex[x=1,y=1]{100} 
\Vertex[x=.7,y=.25]{011}
\Vertex[x=.7,y=1.25]{010}
\Vertex[x=1.7,y=.25]{001} 
\Vertex[x=1.7,y=1.25]{000} 
%% === HIGHLIGHTED VERTICES 
%% -- STEADY STATE
\tikzset{VertexStyle/.append style={fill=black!10}}
%% -- copy and paste from the above definition
\Vertex[x=0,y=0]{111}
%% -- OSCILLATORY EQUILIBRIA 
\tikzset{VertexStyle/.append style={fill=black!70, text=white}}
%% -- -- copy and paste from the above definition
 %% transitions
\SetUpEdge[style={post,->}, labelstyle={font=\footnotesize}]
%% FONT SIZE OF THE LABELS
\footnotesize
 %% arrow of a_1
 \Edge[label={$a_1$}](001)(000); %
 \Edge[label={$a_1$}](011)(010); %
 \Edge[label={$a_1$}](101)(100); %
 \Edge[label={$a_1$}](110)(111); %
 % arrow of a_2
 \Edge[label={$a_2$}](001)(011); %
\Edge[label={$a_2$}](010)(000); %
 \Edge[label={$a_2$}](100)(110); %
\Edge[label={$a_2$}](101)(111); %
 % arrow of a_3
 \Edge[label={$a_3$}](000)(100); %
 \Edge[label={$a_3$}](001)(101); %
 \Edge[label={$a_3$}](011)(111); %
 \Edge[label={$a_3$}](110)(010); %
 \end{tikzpicture}
\\
\\
\multicolumn{2}{c}{
 \begin{tikzpicture}[scale=2, node distance=2cm]
 \SetVertexNormal[Shape = circle, LineWidth=0.5pt]
\SetUpEdge[style={post}]
\tikzset{LabelStyle/.style = {sloped}}
\SetVertexMath

\Vertex[ x=0,y=0]{a_1} 
\Vertex[x=2,y=0]{a_2} 
\Vertex[x=1,y=1]{a_3} 
 \Edge[ label= + ,labelstyle=above](a_2)(a_1)
 \Edge[ label= + ,labelstyle=above, style={bend right, post}](a_3)(a_1)
 \Edge[ label= + ,labelstyle=below, style={bend right, post}](a_1)(a_2)
 \Edge[ label= + ,labelstyle=below](a_3)(a_2)
 \Edge[ label= + ,labelstyle=below](a_1)(a_3)
 \Edge[ label= - ,labelstyle=above, style={bend right, post}](a_2)(a_3)
\end{tikzpicture}
} %% RESEAU D'INTERACTIONS
\end{tabular}
\end{center}

==> counterexfig.tex <==
 \begin{center}
\begin{tabular}{c c}
$ f_{\{a_2,a_1\}} = \left \{ \begin{array}{l}
f_{a_1} = a_2 \\ f_{a_2} = \lnot{a_1}
\end{array}\right.$
&
$ f'_{\{a_2,a_1\}} = \left \{ \begin{array}{l}
f'_{a_1} = \lnot{a_1} \\ f'_{a_2} = a_1 \lxor a_2
\end{array}\right.$
\\
\\
\multicolumn{2}{c}{\small Interaction graph}
\\
 \begin{tikzpicture}[scale=1, node distance=2cm, baseline]
 \SetVertexNormal[Shape = circle, LineWidth=0.5pt]
 \Vertices[Math, x=0, y=0, dir=\EA]{a_1,a_2};
 \Edge[ label= - ,labelstyle=above, style={post, bend left}](a_1)(a_2)
 \Edge[ label= + ,labelstyle=below, style={post,bend left}](a_2)(a_1)
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=1, node distance=2cm, baseline]
 \SetVertexNormal[Shape = circle, LineWidth=0.5pt]
 \Vertices[Math, x=0, y=0, dir=\EA]{a_1,a_2};
 \Edge[ label= $\pm$ ,labelstyle=above, style={post}](a_1)(a_2)
 \Loop[ label= - ,labelstyle=left, style={post}, dir=WE, dist=1.25cm](a_1)
\end{tikzpicture}
\\
\multicolumn{2}{c}{\small Permutation: $(00 \; 11 \; 01 \; 10)$}
\\
\\
\multicolumn{2}{c}{\small Parallel mode: $\{ \{a_2,a_1 \}\}$}
\\
\begin{tikzpicture}[xscale=3, yscale=1.5]
\GraphInit[vstyle = normal]
%%\tiny %% FONTSIZE OF THE VERTEX LABEL
\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny,
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{00} 
\Vertex[x=0,y=1]{01} 
\Vertex[x=1,y=0]{10} 
\Vertex[x=1,y=1]{11} 
 %% transitions
\SetUpEdge[style={post,->}, labelstyle={font=\footnotesize}]
%% FONT SIZE OF THE LABELS
\footnotesize
 %% arrow of a_1
 \Edge[label={$a_2,a_1$}](10)(11); 
 \Edge[label={$a_2,a_1$}](01)(00); 
 % arrow of a_2
 \Edge[label={$a_2,a_1$}](00)(10); 
 \Edge[label={$a_2,a_1$}](11)(01); 
 \end{tikzpicture}
& %% --- other picture
\begin{tikzpicture}[xscale=3, yscale=1.5]
\GraphInit[vstyle = normal]
%%\tiny %% FONTSIZE OF THE VERTEX LABEL
\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny,
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{11} 
\Vertex[x=0,y=1]{10} 
\Vertex[x=1,y=0]{00} 
\Vertex[x=1,y=1]{01} 
 %% transitions
\SetUpEdge[style={post,->}, labelstyle={font=\footnotesize}]
%% FONT SIZE OF THE LABELS
\footnotesize
 \Edge[label={$a_2,a_1$}](11)(00); 
 \Edge[label={$a_2,a_1$}](01)(10); 
 \Edge[label={$a_2,a_1$}](00)(01); 
 \Edge[label={$a_2,a_1$}](10)(11); 
 \end{tikzpicture}
\\
\\
\multicolumn{2}{c}{\small Sequential mode: $\{\{a_2\},\{a_1\}\}$ }
\\
\begin{tikzpicture}[xscale=3, yscale=1.5]
\GraphInit[vstyle = normal]
%%\tiny %% FONTSIZE OF THE VERTEX LABEL
\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny,
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{00} 
\Vertex[x=0,y=1]{01} 
\Vertex[x=1,y=0]{10} 
\Vertex[x=1,y=1]{11} 
 %% transitions
\SetUpEdge[style={post,->}, labelstyle={font=\footnotesize}]
%% FONT SIZE OF THE LABELS
\footnotesize
 %% arrow of a_1
 \Edge[label={$a_1$}](10)(11); 
 \Edge[label={$a_1$}](01)(00); 
 % arrow of a_2
 \Edge[label={$a_2$}](00)(10); 
 \Edge[label={$a_2$}](11)(01); 
 \end{tikzpicture}
& %% --- other picture
\begin{tikzpicture}[xscale=3, yscale=1.5]
\GraphInit[vstyle = normal]
%%\tiny %% FONTSIZE OF THE VERTEX LABEL
\tikzset{VertexStyle/.style = {
 draw, %% draw the border
 shape = rectangle, %% shape of the node
 minimum size = 0, %% minimum size of the nodes (0 = the node fits to the label)
 line width = 0.5, %% size of the border
 color = black, %% color of the node border
 fill = white, %% color of the node background
 font=\tiny,
 text = black, %% color of the text
inner sep = 2.5pt, %% distance from label to boder of nodes 
 outer sep = 0.5pt }} %% distance from arrow to nodes	
%% VERTICES -- do not touch to this part 
\Vertex[x=0,y=0]{00} 
\Vertex[x=0,y=1]{01} 
\Vertex[x=1,y=0]{10} 
\Vertex[x=1,y=1]{11} 
 %% transitions
\SetUpEdge[style={post,->,bend left}, labelstyle={font=\footnotesize}]
%% FONT SIZE OF THE LABELS
\footnotesize
 %% arrow of a_1
 \Edge[label={$a_1$}](10)(11); 
 \Edge[label={$a_1$}](11)(10); 
\Edge[label={$a_1$}](00)(01); 
\Edge[label={$a_1$}](01)(00); 
 % arrow of a_2
 \Edge[label={$a_2$}](11)(01); 
 \Edge[label={$a_2$}](01)(11); 
 \end{tikzpicture}
\end{tabular}
\end{center}

==> imgfig.tex <==
%% -----------------------------------------------------------------------------------------------------------------------------------------------
\begin{center}
\textsc{model \& interaction graph}

of $f_{\{a_4,a_3,a_2,a_1\}} = (a_3,a_4, a_1 \land a_3 \lor a_4, a_4) \; \text{with} \; W=\{\{a_4,a_3\},\{a_2,a_1\}\}.$

\begin{tikzpicture}[baseline,xscale=2.2,yscale=1.5]
\GraphInit[vstyle = normal]
\tikzset{VertexStyle/.style = {
 draw, shape = rectangle,line width = 0.5,inner sep = 2.5pt,outer sep = 0.5pt,minimum size = 0,color = black,fill=white,font=\tiny,text = black }}
\SetUpEdge[style={bend right, post,->}, labelstyle={font=\footnotesize, sloped}]
%%VERTICES
\definecolor{col0000}{rgb}{0.85, 0.85, 0.85} \tikzset{VertexStyle/.append style={fill=col0000}}
\Vertex[x=2.00003,y=-3.16669]{0000}
\tikzset{VertexStyle/.append style={fill=white}}
\Vertex[x=2.00003,y=-2.16669]{0001}
\Vertex[x=3.00003,y=-3.16669]{0010}
\Vertex[x=3.00003,y=-2.16669]{0011}
\definecolor{col0100}{rgb}{0.75,0.75,0.75} \tikzset{VertexStyle/.append style={fill=col0100}}
\Vertex[x=0.333343,y=-3.33334]{0100}
\tikzset{VertexStyle/.append style={fill=white}}
\Vertex[x=0.333343,y=-2.33334]{0101}
\definecolor{col0110}{rgb}{0.75,0.75,0.75} \tikzset{VertexStyle/.append style={fill=col0110}}
\Vertex[x=0.333343,y=-1.33334]{0110}
\tikzset{VertexStyle/.append style={fill=white}}
\definecolor{col0111}{rgb}{0.75,0.75,0.75} \tikzset{VertexStyle/.append style={fill=col0111}}
\Vertex[x=0.333343,y=-0.333343]{0111}
\tikzset{VertexStyle/.append style={fill=white}}
\definecolor{col1000}{rgb}{0.75,0.75,0.75} \tikzset{VertexStyle/.append style={fill=col1000}}
\Vertex[x=1.33334,y=-3.33334]{1000}
\tikzset{VertexStyle/.append style={fill=white}}
\Vertex[x=1.33334,y=-2.33334]{1001}
\definecolor{col1010}{rgb}{0.75,0.75,0.75} \tikzset{VertexStyle/.append style={fill=col1010}}
\Vertex[x=1.33334,y=-1.33334]{1010}
\tikzset{VertexStyle/.append style={fill=white}}
\definecolor{col1011}{rgb}{0.75,0.75,0.75} \tikzset{VertexStyle/.append style={fill=col1011}}
\Vertex[x=1.33334,y=-0.333343]{1011}
\tikzset{VertexStyle/.append style={fill=white}}
\Vertex[x=2.00003,y=-1.33334]{1100}
\Vertex[x=2.00003,y=-0.333343]{1101}
\Vertex[x=3.00003,y=-1.33334]{1110}
\definecolor{col1111}{rgb}{0.85,0.85,0.85} \tikzset{VertexStyle/.append style={fill=col1111}}
\Vertex[x=3.00003,y=-0.333343]{1111}
\tikzset{VertexStyle/.append style={fill=white}}
%% EDGES
\Edge[](0001)(0000)
\Edge[](0010)(0000)
\Edge[](0011)(0000)
\Edge[](0100)(1000)
\Edge[](0101)(0110)
\Edge[](0101)(1001)
\Edge[](0110)(0100)
\Edge[](0110)(1010)
\Edge[](0111)(0110)
\Edge[](0111)(1011)
\Edge[](1000)(0100)
\Edge[](1000)(1011)
\Edge[](1001)(0101)
\Edge[](1001)(1011)
\Edge[](1010)(0110)
\Edge[](1010)(1011)
\Edge[](1011)(0111)
\Edge[](1100)(1111)
\Edge[](1101)(1111)
\Edge[](1110)(1111)
\end{tikzpicture} 
\hspace{1cm}
 %% IG
\begin{tikzpicture}[baseline=3cm,scale=1,node distance=1.5cm]
\tikzstyle{VertexStyle}=[draw,shape = circle, line width=1pt,font=\footnotesize]
\SetUpEdge[ lw = 2pt, color = black, style={ post}, labelcolor=white, labeltext = black, labelstyle = {sloped}]
%%VERTICES
\Vertices*[Math]{circle}{a_4,a_3,a_2,a_1}
%%% EDGES
\Edge[label=+, style={bend left, post}](a_4)(a_3)
\Edge[label=+](a_4)(a_2)
\Edge[label=+](a_4)(a_1)
\Edge[label=+, style={bend left,post}](a_3)(a_4)
\Edge[label=+](a_3)(a_2)
\Edge[label=+](a_1)(a_2)
\end{tikzpicture}
\\ %% AUTRES GRAPHE D'INTERACTION

\bigskip
\textsc{patterns of interaction graphs} 

for all equivalent functions.

\begin{tabular}{ccccc}
\begin{tikzpicture}[baseline,scale=0.85,node distance=1cm]
\tikzstyle{VertexStyle}=[draw,shape = circle, line width=1pt,font=\footnotesize]
\SetUpEdge[ lw = 2pt, color = black, style={ post}, labelcolor=white, labeltext = black, labelstyle = {sloped}]
\SetVertexNoLabel
%%VERTICES
\Vertices*[Math]{circle}{a_4,a_3,a_2,a_1}
%%% EDGES
\Edge[style={bend left,post}](a_4)(a_3)
\Edge[](a_4)(a_2)
\Edge[](a_4)(a_1)
\Edge[style={bend left,post}](a_3)(a_4)
\Edge[](a_3)(a_2)
\Edge[](a_1)(a_2)
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,scale=0.85,node distance=1cm]
\tikzstyle{VertexStyle}=[draw,shape = circle, line width=1pt,font=\footnotesize]
\SetUpEdge[ lw = 2pt, color = black, style={ post}, labelcolor=white, labeltext = black, labelstyle = {sloped}]
%%VERTICES
\SetVertexNoLabel
\Vertices*[Math]{circle}{a_4,a_3,a_2,a_1}
%%% EDGES
\Edge[style={bend left, post}](a_4)(a_3)
\Edge[](a_4)(a_2)
\Edge[](a_4)(a_1)
\Edge[style={bend left, post}](a_3)(a_4)
\Edge[](a_3)(a_2)
\Edge[](a_3)(a_1)
\Loop[dist=2.5em,dir=WE](a_2)
\Edge[style={bend left, post}](a_2)(a_1)
\Edge[style={bend left, post}](a_1)(a_2)
\Loop[dist=2.5em,dir=SO](a_1)
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,scale=0.85,node distance=1cm]
\tikzstyle{VertexStyle}=[draw,shape = circle, line 
width=1pt,font=\footnotesize]
\SetUpEdge[ lw = 2pt, color = black, style={post}, 
labelcolor=white, labeltext = black, labelstyle = {sloped}]
%%VERTICES
\SetVertexNoLabel
\Vertices*[Math]{circle}{a_4,a_3,a_2,a_1}
%%% EDGES
\Loop[dist=2.5em,dir=EA](a_4)
\Edge[](a_4)(a_2)
\Edge[](a_4)(a_1)
\Edge[](a_3)(a_4)
\Loop[dist=2.5em,dir=NO](a_3)
\Edge[](a_3)(a_2)
\Edge[](a_1)(a_2)
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,scale=0.85,node distance=1cm]
\tikzstyle{VertexStyle}=[draw,shape = circle, line width=1pt,font=\footnotesize]
\SetUpEdge[ lw = 2pt, color = black, style={post}, labelcolor=white, labeltext = black, labelstyle = {sloped}]
%%VERTICES
\SetVertexNoLabel
\Vertices*[Math]{circle}{a_4,a_3,a_2,a_1}
%%% EDGES
\Loop[dist=2.5em,dir=EA](a_4)
\Edge[](a_4)(a_2)
\Edge[](a_4)(a_1)
\Edge[](a_3)(a_4)
\Loop[dist=2.5em,dir=NO](a_3)
\Edge[](a_3)(a_2)
\Edge[](a_3)(a_1)
\Loop[dist=2.5em,dir=WE](a_2)
\Edge[ style={bend left,post}](a_2)(a_1)
\Edge[ style={bend left,post}](a_1)(a_2)
\Loop[dist=2.5em,dir=SO](a_1)
\end{tikzpicture}
&
\begin{tikzpicture}[baseline,scale=0.85,node distance=1cm]
\tikzstyle{VertexStyle}=[draw,shape = circle, line width=1pt,font=\footnotesize]
\SetUpEdge[ lw = 2pt, color = black, style={ post}, labelcolor=white, labeltext = black, labelstyle = {sloped}]
%%VERTICES
\SetVertexNoLabel
\Vertices*[Math]{circle}{a_4,a_3,a_2,a_1}
%%% EDGES
\Loop[dist=2.5em,dir=EA](a_4)
\Edge[](a_4)(a_2)
\Edge[](a_4)(a_1)
\Edge[](a_3)(a_4)
\Loop[dist=2.5em,dir=NO](a_3)
\Edge[](a_3)(a_2)
\Edge[](a_3)(a_1)
\Edge[](a_1)(a_2)
\end{tikzpicture}
\\
256 & 128 & 256 &256 & 256
\end{tabular}

\bigskip
\textsc{interaction modal graphs}

of all interaction graphs.

\bigskip
\begin{tabular}{c @{\hspace{2cm}} c}
 \begin{tikzpicture}[scale=1, node distance=2cm] 
 \tikzstyle{VertexStyle}=[draw, line width=1pt,font=\footnotesize]
 \SetUpEdge[ lw = 2pt, color = black, style={post}, labelcolor=white, labeltext = black, labelstyle = {sloped}]
\Vertex[L={$\{a_2,a_1\}$}, x=0,y=0]{x}
\Vertex[L={$\{a_4,a_3\}$}, x=3,y=0]{y}
	\Edge[](x)(y)
\end{tikzpicture}
&
 \begin{tikzpicture}[scale=1, node distance=2cm] 
 \tikzstyle{VertexStyle}=[draw, line width=1pt,font=\footnotesize]
 \SetUpEdge[ lw = 2pt, color = black, style={post}, labelcolor=white, labeltext = black, labelstyle = {sloped}]
\Vertex[L={$\{a_2,a_1\}$}, x=0,y=0]{x}
\Vertex[L={$\{a_4,a_3\}$}, x=3,y=0]{y}
	\Edge[](y)(x)
\end{tikzpicture} \\
576 & 576
\end{tabular}
\end{center}
%% ----------------------------------------------------------------------------------------------------------------------------------------------
